Reissner-Nordstr\"om-AdS black hole in the GEMS approach

We obtain a (5+2)-dimensional global flat embedding of the (3+1)-dimensional curved RN-AdS space. Our results include the various limiting cases of global embedding Minkowski space (GEMS) geometries of the RN, Schwarzschild-AdS in (5+2)-dimensions, Schwarzschild in (5+1)-dimensions, purely charged space, and universal covering space of AdS in (4+1)-dimensions, through the successive truncation procedure of parameters in the original curved space.

==> ads.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=ads.ps}%
\end{picture}%
\setlength{\unitlength}{2320sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12487,12174)(-11,-11773)
\put(6716,-2732){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}Schwarzschild--AdS ($m,R$)}}}
\put(3691,-106){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}RN-AdS ($m$, $e$, $R$)}}}
\put(3826,-691){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$D=7$ Embedding}}}
\put(496,-3301){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$D=7$ Embedding}}}
\put(7561,-3391){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$D=7$ Embedding}}}
\put(3961,-5551){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}Schwarzschild ($m$)}}}
\put(4096,-6046){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$D=6$ Embedding}}}
\put(316,-8791){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$D=5$ Embedding}}}
\put(8551,-8251){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}AdS ($R$)}}}
\put(8191,-8836){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$D=5$ Embedding}}}
\put(4006,-11491){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$D=4$ Self-Embedding}}}
\put(181,-5596){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$m = 0$}}}
\put(2296,-4606){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$e\rightarrow 0$}}}
\put(9541,-5551){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$m = 0$}}}
\put(7831,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$R\rightarrow \infty$}}}
\put(4951,-8431){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$m = 0$}}}
\put(586,-2716){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}RN ($m, e$)}}}
\put(1846,-9871){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$e \rightarrow 0$}}}
\put(7831,-9826){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$R \rightarrow \infty$}}}
\put(856,-8251){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}Charged ($e$)}}}
\put(1216,-1546){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$R \rightarrow \infty$}}}
\put(8506,-1771){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$e \rightarrow 0$ }}}
\end{picture}
